Data Detection for Massive MIMO Systems with 1-Bit Quantized Dithered Linear Precoding

The power consumption of the analog-to-digital converters (ADCs) and digital-to-analog converters (DACs) in fully digital massive multiple-input multiple-output (MIMO) systems motivates the adoption of low-resolution architectures. In particular, 1-bit DACs reduce the power consumption and hardware complexity at the transmitter, but introduce severe transmit-side quantization distortion. In this paper, we investigate data detection for a point-to-point massive MIMO system with 1-bit DACs at the transmitter, where the linearly precoded signal is dithered prior to quantization, and either full-resolution or 1-bit ADCs at the receiver. Assuming that the dither vector applied at the transmitter is known at the receiver, we first develop softestimation-based data detection methods with symbol-independent dither removal for both full-resolution and 1-bit ADCs. We then introduce a new symbol-dependent linearization of the transmitted signal at the output of the 1-bit DACs and use it to derive maximum-likelihood (ML)-based data detection methods that directly recover the data symbol vector from the received signal. For full-resolution ADCs, this leads to an ML-based method with and without dither removal. For 1-bit ADCs, we develop an approximate ML-based method that exploits the derived statistics of the received signal without dither removal. We also propose low-complexity variants of the ML-based methods to mitigate the exponential complexity growth with the number of streams. Numerical results in terms of symbol error rate highlight the critical role of the dither power and demonstrate that the proposed ML-based methods (along with their low-complexity variants) achieve significant gains over a baseline based on binary ML detection via a homotopy algorithm.

==> Figs/3Dplot_SER_dither_rho.tex <==
\begin{tikzpicture}[>=latex]
\begin{axis}[
	width=8cm, height=6.5cm,
	%
	xmin=-10, xmax=20,
	ymin=-10, ymax=30,
	zmin=1e-3, zmax=1,
    zmode=log,
	view={75}{30},
	%
	xlabel={$\rho$ [dB]},
	ylabel={$\sigma^{2}$ [dBm]},
	zlabel={SER},
	x label style={at={(axis cs:5,-20,1e-3)}, anchor=north},
	y label style={at={(axis cs:30,10,1e-3)}, anchor=north},
	label style={font=\footnotesize},
	%
    xtick={-10,0,...,20},
    ytick={-10,0,...,30},
    ztick={1e-3,1e-2,1e-1,1},
%	tick scale binop=\times,
%	xticklabels={},
	yticklabels={$\hspace{2mm} -10$, $0$, $10$, $20$, $30$},
	zticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
	ticklabel style={font=\footnotesize, yshift=-2mm},
	%
%	legend style={at={(0.01,0.99)}, anchor=north west, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
%	legend cell align=left,
    %
	title={$N = 128$, $M = 16$, $K = 3$},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major,
	%
	colormap/jet,
	mesh/rows=16, % length(-10:2:20)
	mesh/cols=41, % length(-20:0.5:0)	
]

\addplot3[surf, opacity=0.9]
table {anc/SER_3D.dat};
%table [x=rho, y=sigma_2, z=SER, col sep=comma]{Figs/Data/SER_3D.txt};

\end{axis}

\end{tikzpicture}

==> Figs/SER_ML_main.tex <==
\begin{tikzpicture}[>=latex]

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=-40, xmax=0,
	ymin=1e-4, ymax=1,
    xlabel={$\sigma^2$ [dBm]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-40,-30,-20,-10,0},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={-10,0,10,20,30},
	%log ticks with fixed point,
	ymode=log,
legend style={
    at={(1.16,0.02)},
    anchor=south east,
    font=\scriptsize,
    inner sep=1pt,
    fill opacity=0.75,
    draw opacity=1,
    text opacity=1,
},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$N = 128, M = 16$, $K = 2$, $\rho=5$~dB},
 title style={font=\scriptsize, yshift=-2mm},
]

\addplot[very thick, blue, dashed]
table [x=Delta, y=SER_BLMMSE, col sep=comma] 
{Figs/Data/SER_ML_no_dither.txt};
\addlegendentry{BLMMSE}

\addplot[very thick, blue]
table [x=Delta, y=SER_BLMMSE_no_dith, col sep=comma] 
{Figs/Data/SER_ML_no_dither.txt};
\addlegendentry{BLMMSE-DR}

\addplot[very thick, black, dashed]
table [x=Delta, y=SER_ML, col sep=comma] 
{Figs/Data/SER_ML_no_dither.txt};
\addlegendentry{ML}


\addplot[ very thick, dashdotted, black, mark=o, mark options={fill=white,solid},mark layer=foreground,mark size=1.5pt,mark repeat=10] 
table [x=Delta, y=SER_ML_no_dith, col sep=comma] 
{Figs/Data/SER_ML_no_dither.txt};
\addlegendentry{\ac{ML-DR} ($\nu=L$), full $\mathbf{\Sigma}_{\tilde{\y}|\x}$}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=10]
table [x=Delta, y=SER_ML_no_dith_diag_Cov, col sep=comma] 
{Figs/Data/SER_ML_no_dither.txt};
\addlegendentry{\ac{ML-DR} ($\nu=L$)}

\addplot[very thick, dotted, mark=triangle*,mark options={fill=white,solid},mark layer=foreground, red, mark size=2.5pt,mark repeat=10]
table [x=Delta, y=SER_multi_ML, col sep=comma] 
{Figs/Data/SER_ML_no_dither.txt};
\addlegendentry{\ac{two-stage hoML}}



\end{axis}



\end{tikzpicture}

==> Figs/SER_imperfect_CSI.tex <==
\begin{tikzpicture}[>=latex]

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=-40, xmax=0,
	ymin=1e-3, ymax=1,
    xlabel={$\sigma^2$ [dBm]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-40,-30,-20,-10,0},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={-10,0,10,20,30},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$N = 128, M = 16$, $K = 3$, $\rho = 5$~dB},
 title style={font=\scriptsize, yshift=-2mm},
]

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=10]
table [x=Delta, y=SER_lcML, col sep=comma] 
{Figs/Data/SER_imperfect_CSI.txt};
\addlegendentry{ML-DR ($\nu = 3$)}


\addplot[very thick, mark=square*,mark options={solid,fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=10,forget plot]
table [x=Delta, y=SER_lcML_ch_es, col sep=comma] 
{Figs/Data/SER_imperfect_CSI.txt};
%\addlegendentry{ML-DR ($\nu = 3$), imp. CSI}

\addplot[
    very thick,
    dotted,
    red,
    mark=triangle*,
    mark options={fill=white,solid}, mark size=2.5pt,mark repeat=10]
table [x=Delta, y=SER_multi_ML, col sep=comma] 
{Figs/Data/SER_imperfect_CSI.txt};
\addlegendentry{two-stage hoML}


\addplot[
    very thick, dotted, red, mark=triangle*,mark options={fill=white,solid}, mark size=2.5pt,mark repeat=10,forget plot]
table [x=Delta, y=SER_multi_ML_imperfect_CSI, col sep=comma] 
{Figs/Data/SER_imperfect_CSI.txt};
%\addlegendentry{\ac{two-stage hoML}, imp. CSI}

\node[anchor=center,font=\scriptsize] at (axis cs:-20,6e-1) {imperfect CSI};
\node[anchor=center,font=\scriptsize] at (axis cs:-35,2e-3) {perfect CSI};

\draw[->, thin] (axis cs:-25,6e-1) -- (axis cs:-30,3.4e-1);
\draw[->, thin] (axis cs:-25,6e-1) -- (axis cs:-30,1.7e-2);
\draw[->, thin] (axis cs:-35,2.5e-3) -- (axis cs:-30,5.5e-2);
\draw[->, thin] (axis cs:-35,2.5e-3) -- (axis cs:-30,9.5e-3);


\end{axis}



\end{tikzpicture}

==> Figs/SER_lcML_vs_nu.tex <==
\begin{tikzpicture}[>=latex]

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=-40, xmax=0,
	ymin=1e-4, ymax=1,
    xlabel={$\sigma^2$ [dBm]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-40,-30,-20,-10,0},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={-10,0,10,20,30},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$N = 128, M = 16$, $K = 2$, $\rho=5$~dB},
 title style={font=\scriptsize, yshift=-2mm},
]

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, brown, mark size=1.5pt,mark repeat=10]
table [x=Delta, y=lcML_nu1, col sep=comma] 
{Figs/Data/SER_lcML_vs_nu.txt};
\addlegendentry{\ac{ML-DR} ($\nu=1$)}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=10]
table [x=Delta, y=lcML_nu3, col sep=comma] 
{Figs/Data/SER_lcML_vs_nu.txt};
\addlegendentry{\ac{ML-DR} ($\nu=3$)}


\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, teal, mark size=1.5pt,mark repeat=10]
table [x=Delta, y=lcML_nu5, col sep=comma] 
{Figs/Data/SER_lcML_vs_nu.txt};
\addlegendentry{\ac{ML-DR} ($\nu=5$)}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, blue, mark size=1.5pt,mark repeat=10]
table [x=Delta, y=lcML_nuL, col sep=comma] 
{Figs/Data/SER_lcML_vs_nu.txt};
\addlegendentry{\ac{ML-DR} ($\nu=L$)}


  % ============================
  % Annotations
  % ============================

  % Circle on first curve
  %\draw[
   % black,
  %] (axis cs:-25,2.5e-2) circle[radius=5pt];

  % Arrow + text for first curve
  %\draw[
   % black,
   % ->,
  %] (axis cs:-20,4e-2) -- (axis cs:-24,2.8e-2)
   % node[pos=0, anchor=west, xshift=1pt,font=\scriptsize] {$\nu = 1$};


  % Circle on first curve
  %\draw[
   % black,
  %] (axis cs:-25,2e-3) circle[radius=5pt];

  % Arrow + text for first curve
  %\draw[
  %  black,
  %  ->,
  %] (axis cs:-15,1.5e-3) -- (axis cs:-24,2e-3)
  %  node[pos=0, anchor=west, xshift=1pt,font=\scriptsize] {$\nu = 3$};

  % Circle on second curve
 %\draw[
  %  black,
  %] (axis cs:-22,2.5e-4) circle[radius=5pt];

  % Arrow + text for first curve
  %\draw[
  %  black,
   % ->,
  %] (axis cs:-18,1.5e-4) -- (axis cs:-21,2.5e-4)
   % node[pos=0, anchor=west, xshift=1pt,font=\scriptsize] {$\nu = L$};

\end{axis}



\end{tikzpicture}

==> Figs/SER_vs_dither_ML_doubly_MN128_K2.tex <==
\begin{tikzpicture}[>=latex]

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=-40, xmax=0,
	ymin=1e-2, ymax=1,
    xlabel={$\sigma^2$ [dBm]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-40,-30,-20,-10,0},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={-10,0,10,20,30},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$M = N = 128$, $K = 2$, $\rho = 8$~dB},
 title style={font=\scriptsize, yshift=-2mm},
]
\addplot[very thick, blue, dashed]
table [x=Delta, y=SER_BLMMSE, col sep=comma] 
{Figs/Data/SER_vs_dither_ML_doubly_MN128_K2.txt};
\addlegendentry{D-BLMMSE}

\addplot[very thick, blue]
table [x=Delta, y=SER_BLMMSE_no_dith, col sep=comma] 
{Figs/Data/SER_vs_dither_ML_doubly_MN128_K2.txt};
\addlegendentry{D-BLMMSE-DR}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=5]
table [x=Delta, y=SER_ML, col sep=comma] 
{Figs/Data/SER_vs_dither_ML_doubly_MN128_K2.txt};
\addlegendentry{\ac{D-ML}}


%\addplot[very thick, blue, dashed]
%table [x=Delta, y=SER_ML_no_dith, col sep=comma] 
%{Figs/Data/SER_vs_dither_ML_doubly_M=N128_K2.txt};
%\addlegendentry{ML dither cancelled; doubly 1-bit}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=5,forget plot]
table [x=Delta, y=SER_Heu_low_comp, col sep=comma] 
{Figs/Data/SER_vs_dither_ML_doubly_MN128_K2.txt};
%\addlegendentry{D-ML}

\addplot[
    very thick,
    dotted,
    red,
    mark=triangle*,
    mark options={fill=white,solid}, mark size=2.5pt,mark repeat=5]
table [x=Delta, y=SER_multi_ML, col sep=comma] 
{Figs/Data/SER_vs_dither_ML_doubly_MN128_K2.txt};
\addlegendentry{\ac{two-stage hoML}}

  % ============================
  % Annotations
  % ============================

  % Arrow + text for first curve
  \draw[
    black, thin, 
    ->,
  ] (axis cs:-35,7e-2) -- (axis cs:-30,4.5e-2)
    node[pos=0, anchor=south,font=\scriptsize] {$\nu = 3$};

  % Arrow + text for second curve
    \draw[
    black, thin,
    ->,
  ] (axis cs:-35,3e-2) -- (axis cs:-30,1.4e-2)
    node[pos=0, anchor=south,font=\scriptsize] {$\nu = L$};

\end{axis}

\end{tikzpicture}

==> Figs/SER_vs_rho_ML_doubly_MN128_K2.tex <==
\begin{tikzpicture}[>=latex]

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=0, xmax=30,
	ymin=7e-3, ymax=1,
    xlabel={$\rho$ [dB]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={0,10,20,30},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={0,10,20,30},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$M = N = 128$, $K = 2$, $\sigma^2 = 2$~dBm},
 title style={font=\scriptsize, yshift=-2mm},
]
%\addplot[very thick, red]
%table [x=rhodB, y=SER_BLMMSE, col sep=comma] 
%{Figs/Data/SER_vs_rho_ML_doubly_M=N128_K2.txt};
%\addlegendentry{BLMMSE; doubly 1-bit}

%\addplot[very thick, red, dashed]
%table [x=rhodB, y=SER_BLMMSE_no_added_dither, col sep=comma] 
%{Figs/Data/SER_vs_rho_ML_doubly_M=N128_K2.txt};
%\addlegendentry{BLMMSE no added dither; doubly 1-bit}

\addplot[very thick, blue]
table [x=rhodB, y=SER_BLMMSE_dith_cancell, col sep=comma] 
{Figs/Data/SER_vs_rho_ML_doubly_MN128_K2.txt};
\addlegendentry{D-BLMMSE-DR}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=5,forget plot]
table [x=rhodB, y=SER_ML, col sep=comma] 
{Figs/Data/SER_vs_rho_ML_doubly_MN128_K2.txt};
%\addlegendentry{D-ML}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=5]
table [x=rhodB, y=SER_Heu_low_comp, col sep=comma] 
{Figs/Data/SER_vs_rho_ML_doubly_MN128_K2.txt};
\addlegendentry{\ac{D-ML}}

\addplot[
    very thick,
    dotted,
    red,
    mark=triangle*,
    mark options={fill=white,solid}, mark size=2.5pt,mark repeat=5]
table [x=rhodB, y=SER_multi_ML, col sep=comma] 
{Figs/Data/SER_vs_rho_ML_doubly_MN128_K2.txt};
\addlegendentry{\ac{two-stage hoML}}

  % ============================
  % Annotations
  % ============================

  % Arrow + text for first curve
  \draw[
    black, thin, 
    ->,
  ] (axis cs:5,6e-2) -- (axis cs:10,4e-2)
    node[pos=0, anchor=south,font=\scriptsize] {$\nu = 3$};

  % Arrow + text for first curve
  \draw[
    black, thin, 
    ->,
  ] (axis cs:5,2e-2) -- (axis cs:10,1.1e-2)
    node[pos=0, anchor=south,font=\scriptsize] {$\nu = L$};

\end{axis}

\end{tikzpicture}

==> Figs/SER_vs_rho_at_delta.tex <==
\begin{tikzpicture}[>=latex]

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=0, xmax=30,
	ymin=1e-4, ymax=6e-2,
    xlabel={$\rho$ [dB]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={0,10,20,30},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={0,10,20,30},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$N = 128$, $M = 16$, $K = 3$, $\sigma^{2} = 8$~dBm},
 title style={font=\scriptsize, yshift=-2mm},
]

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=5]
table [x=rho_dB, y=ELCML_Nhe3, col sep=comma] 
{Figs/Data/SER_vs_rho_at_delta_smooth.txt};
\addlegendentry{\ac{ML-DR}}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt,mark repeat=5,forget plot]
table [x=rho_dB, y=ELCML_Nhe4, col sep=comma, forget plot] 
{Figs/Data/SER_vs_rho_at_delta_smooth.txt};

\addplot[
    very thick,
    dotted,
    red,
    mark=triangle*,
    mark options={fill=white,solid}, mark size=2.5pt,mark repeat=5]
table [x=rho_dB, y=Multi_ML, col sep=comma] 
{Figs/Data/SER_vs_rho_at_delta_smooth.txt};
\addlegendentry{\ac{two-stage hoML}}


  % Arrow + text for first curve
  \draw[
    black, thin,
    ->,
  ] (axis cs:25,2e-3) -- (axis cs:20,1.1e-3)
    node[pos=0, anchor=south,font=\scriptsize] {$\nu=3$};

  % Arrow + text for first curve
  \draw[
    black, thin,
    ->,
  ] (axis cs:25,5e-4) -- (axis cs:20,3.2e-4)
    node[pos=0, anchor=south,font=\scriptsize] {$\nu=4$};

\end{axis}

\end{tikzpicture}

==> Figs/System_model_1.tex <==
\begin{tikzpicture}[>=latex, font=\footnotesize, node distance=2cm]

% ---------------- Transmitter blocks ----------------
\node[draw, rectangle, align=center] (sx)
{$\u \rightarrow \x = \W\u$};

\node[circle, draw, inner sep=1pt, right=0.8cm of sx] (sum) {+};

% Dither arrow from below
\draw[->, black, thick] ([yshift=-0.6cm]sum.south) -- node[right] {\textcolor{black}{$\mathbf{d}$}} (sum.south);

% Create a coordinate at the bottom tip of arrow
\coordinate (ditherTip) at ([yshift=-0.6cm]sum.south);

\node[draw, rectangle, align=center, right=0.8cm of sum] (tx)
{$\x_{\textrm{d}} \rightarrow \x_{\textrm{q}} = Q_{\tx}(\x_{\textrm{d}}) \rightarrow \sqrt{\rho}\x_{\textrm{q}}$};

% ---------------- Dashed transmitter box ----------------
\node[draw, dashed, fit=(sx)(tx)(ditherTip), inner sep=6pt] (txbox) {};
\node[above=0.15cm of txbox] {Transmitter};

% Arrows between blocks
\draw[->, thick] (sx.east) -- (sum.west);
\draw[->, thick] (sum.east) -- (tx.west);

% ---------------- Receiver side ----------------
\node[right=1.8cm of tx] (y) {};

% Channel arrow
\draw[->, thick] (tx.east) -- node[midway, above] {$\H$} (y.west);

% Receiver blocks
\node[draw, rectangle, right=2cm of y, yshift=9mm, align=center] (rx_top)
{$\y = \sqrt{\rho}\H\x_{\textrm{q}} + \z$};

\node[draw, rectangle, right=1.5cm of y, yshift=-9mm, align=center] (y_block)
{$\y = \sqrt{\rho}\H\x_{\textrm{q}} + \z \rightarrow \r = Q_{\rx}(\y)$};

% Curved branch arrows
\draw[->, thick] (y.west) .. controls ++(1.0,0.7) and ++(-1.0,0) ..
(rx_top.west) node[pos=0.45, circle, draw, fill=white] {I};

\draw[->, thick] (y.west) .. controls ++(1.0,-0.7) and ++(-1.0,0) ..
(y_block.west) node[pos=0.45, circle, draw, fill=white] {II};

% Dashed box for receiver
\node[draw, dashed, fit=(y)(rx_top)(y_block), inner sep=6pt] (rxbox) {};
\node[above=0.15cm of rxbox] {Receiver};

\end{tikzpicture}



==> Figs/minSER_vs_K.tex <==
\begin{tikzpicture}[>=latex]

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=3, xmax=8,
	ymin=1e-3, ymax=0.2,
    xlabel={$K$},
    ylabel={Minimum SER over $\sigma^2$},
    xlabel near ticks,
    ylabel near ticks,
    xtick={3,4,5,6,7,8},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={3,4,5,6,7,8},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$N = 128, M = 16$, $\rho=5$~dB},
 title style={font=\scriptsize, yshift=-2mm},
]

%\addplot[very thick, blue]
%table [x=KK, y=SER_ML_K, col sep=comma] 
%{Figs/Data/minSER_vs_K.txt};
%\addlegendentry{exML}

\addplot[very thick, blue, dashed]
table [x=KK, y=SER_BLMMSE_K, col sep=comma] 
{Figs/Data/minSER_vs_K.txt};
\addlegendentry{BLMMSE}

\addplot[very thick, blue]
table [x=KK, y=SER_BLMMSE_K_no_dith, col sep=comma] 
{Figs/Data/minSER_vs_K.txt};
\addlegendentry{BLMMSE-DR}

%\addplot[very thick, black,dashed]
%table [x=KK, y=SER_multi_ML_K, col sep=comma] 
%{Figs/Data/minSER_vs_K.txt};
%\addlegendentry{2-stage hoML}

%\addplot[very thick, mark=diamond*,mark options={fill=white},mark layer=foreground, blue, mark size=2.5pt]
%table [x=KK, y=SER_low_ML_K, col sep=comma] 
%{Figs/Data/minSER_vs_K.txt};
%\addlegendentry{nML}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt]
table [x=KK, y=SER_Heu_low_ML_Nheu3_K, col sep=comma]
{Figs/Data/minSER_vs_K.txt};
\addlegendentry{ML-DR ($\nu=3$)}

%\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt]
%table [x=KK, y=SER_Heu_low_ML_Nheu4_K, col sep=comma] 
%{Figs/Data/minSER_vs_K.txt};
%\addlegendentry{ML-DR}

\end{axis}

\end{tikzpicture}

==> Figs/minSER_vs_M.tex <==
\begin{tikzpicture}[>=latex]

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=4, xmax=64,
	ymin=1e-6, ymax=0.2,
    xlabel={$M$},
    ylabel={Minimum SER over $\sigma^2$},
    xlabel near ticks,
    ylabel near ticks,
    xtick={4,8,16,32,64},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={4,8,16,32,64},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$N \in \{128, 256\}$, $K = 3$, $\rho = 5$~dB},
 title style={font=\scriptsize, yshift=-2mm},
]

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt]
table [x=M, y=minSER_N256, col sep=comma] 
{Figs/Data/minSER_vs_M.txt};
\addlegendentry{\ac{ML-DR}}

\addplot[
    very thick,
    dotted,
    red,
    mark=triangle*,
    mark options={fill=white,solid}, mark size=2.5pt
]
table [x=M, y=minSER_multi_N256, col sep=comma] 
{Figs/Data/minSER_vs_M.txt};
\addlegendentry{\ac{two-stage hoML}}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt]
table [x=M, y=minSER, col sep=comma] 
{Figs/Data/minSER_vs_M.txt};
%\addlegendentry{ML-DR; $\nu=3$}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt]
table [x=M, y=minSER_nu4, col sep=comma] 
{Figs/Data/minSER_vs_M.txt};
%\addlegendentry{ML-DR; $\nu=3$}

\addplot[very thick, mark=square*,mark options={fill=white},mark layer=foreground, black, mark size=1.5pt]
table [x=M, y=minSER_nu4_N256, col sep=comma] 
{Figs/Data/minSER_vs_M.txt};
%\addlegendentry{ML-DR; $\nu=3$}


\addplot[
    very thick,
    dotted,
    red,
    mark=triangle*,
    mark options={fill=white,solid}, mark size=2.5pt
]
table [x=M, y=minSER_multi, col sep=comma] 
{Figs/Data/minSER_vs_M.txt};
%\addlegendentry{two-stage HOTML}


 % Circle on first curve
  \draw[
    black, thin, 
  ] (axis cs:16,2.1e-3) ellipse [x radius=10pt, y radius=23pt];

\node[anchor=center,font=\scriptsize] at (axis cs:16,3e-2) {$N = 128$};

% Arrow \nu=3
\draw[
  black, thin, 
  ->,
] (axis cs:54,6e-4) -- (axis cs:54,1.3e-3)
  node[pos=0, anchor=north, font=\scriptsize] {$\nu = 3$};

% Arrow \nu=4
\draw[
  black, thin, 
  ->,
] (axis cs:42,5e-4) -- (axis cs:42,2.1e-4)
  node[pos=0, anchor=south, font=\scriptsize] {$\nu = 4$};

 % Circle on second curve
 \draw[
  black
] (axis cs:16,2.3e-5) ellipse [x radius=10pt, y radius=22pt];

\node[anchor=center,font=\scriptsize] at (axis cs:16,2e-6) {$N = 256$};

% Arrow \nu=3
\draw[
  black, thin, 
  ->,
  line width=0.2pt,
  >=Latex
] (axis cs:54,9e-6) -- (axis cs:54,2.5e-5)
  node[pos=0, anchor=north, font=\scriptsize] {$\nu = 3$};

% Arrow \nu=4
\draw[
  black, thin,
  ->,
] (axis cs:42,8e-6) -- (axis cs:42,3.1e-6)
  node[pos=0, anchor=south, font=\scriptsize] {$\nu = 4$};

\end{axis}

\end{tikzpicture}
